An entropy penalized approach for stochastic control problems. Complete version

In this paper, we propose an original approach to stochastic control problems. We consider a weak formulation that is written as an optimization (minimization) problem on the space of probability measures. We then introduce a penalized version of this problem obtained by splitting the minimization variables and penalizing the discrepancy between the two variables via an entropy term. We show that the penalized problem provides a good approximation of the original problem when the weight of the entropy penalization term is large enough. Moreover, the penalized problem has the advantage of giving rise to two optimization subproblems that are easy to solve in each of the two optimization variables when the other is fixed. We take advantage of this property to propose an alternating optimization procedure that converges to the infimum of the penalized problem with a rate $O(1/k)$, where $k$ is the number of iterations. The relevance of this approach is illustrated by solving a high-dimensional stochastic control problem aimed at controlling consumption in electrical systems.

==> cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations k},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cost},
ymajorgrids,
ymin=7.5320138, ymax=10.6586582,
ytick style={color=black},
width=13cm,
height=8.7cm
]
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 10.457565
1 10.159737
2 9.9037
3 9.680162
4 9.483708
5 9.309996
6 9.156863
7 9.02008
8 8.898537
9 8.790036
10 8.6922
11 8.604355
12 8.525188
13 8.454178
14 8.390079
15 8.332146
16 8.279795
17 8.232452
18 8.189526
19 8.150406
20 8.114646
21 8.082044
22 8.052214
23 8.024855
24 7.999684
25 7.97637
26 7.95478
27 7.934791
28 7.916261
29 7.899079
30 7.883161
31 7.868419
32 7.854724
33 7.842043
34 7.830177
35 7.819062
36 7.808625
37 7.798831
38 7.789609
39 7.780926
40 7.772792
41 7.765153
42 7.75792
43 7.75108
44 7.744588
45 7.738418
46 7.73254
47 7.726944
48 7.721608
49 7.716513
50 7.71164
51 7.707044
52 7.702682
53 7.698519
54 7.694547
55 7.69074
56 7.68711
57 7.683641
58 7.680325
59 7.677165
60 7.674134
};
\addlegendentry{Regularized cost $\mathcal{J}(\mathbb{Q}_k, \mathbb{P}_k)$}
\addplot [thick, blue]
table {%
0 10.516538
1 10.217568
2 9.960647
3 9.736388
4 9.539332
5 9.365114
6 9.211569
7 9.074421
8 8.952563
9 8.843786
10 8.745694
11 8.657619
12 8.578245
13 8.507057
14 8.4428
15 8.384725
16 8.332247
17 8.284786
18 8.241752
19 8.202535
20 8.166683
21 8.133998
22 8.10409
23 8.076655
24 8.051415
25 8.028031
26 8.006377
27 7.986324
28 7.967735
29 7.950496
30 7.934527
31 7.919738
32 7.906001
33 7.893284
34 7.881384
35 7.870236
36 7.859769
37 7.849945
38 7.840694
39 7.831983
40 7.823825
41 7.816162
42 7.808906
43 7.802044
44 7.795531
45 7.789339
46 7.783439
47 7.777822
48 7.772465
49 7.767349
50 7.762456
51 7.757842
52 7.753464
53 7.749285
54 7.745298
55 7.741477
56 7.737832
57 7.73435
58 7.73102
59 7.727848
60 7.724804
};
\addlegendentry{Controlled cost $\mathcal{J}(\mathbb{P}_k, \mathbb{P}_k)$}
\addplot [thick, green01270, dotted]
table {%
0 7.72
60 7.72
};
\addlegendentry{Optimal cost}
\end{axis}

\end{tikzpicture}

